Cooperative Relaying in Wireless Networks under Spatially and Temporally Correlated Interference

We analyze the performance of an interference-limited, decode-and-forward, cooperative relaying system that comprises a source, a destination, and $N$ relays, placed arbitrarily on the plane and suffering from interference by a set of interferers placed according to a spatial Poisson process. In each transmission attempt, first the transmitter sends a packet; subsequently, a single one of the relays that received the packet correctly, if such a relay exists, retransmits it. We consider both selection combining and maximal ratio combining at the destination, Rayleigh fading, and interferer mobility. We derive expressions for the probability that a single transmission attempt is successful, as well as for the distribution of the transmission attempts until a packet is transmitted successfully. Results provide design guidelines applicable to a wide range of systems. Overall, the temporal and spatial characteristics of the interference play a significant role in shaping the system performance. Maximal ratio combining is only helpful when relays are close to the destination; in harsh environments, having many relays is especially helpful, and relay placement is critical; the performance improves when interferer mobility increases; and a tradeoff exists between energy efficiency and throughput.

==> Figures/arq-coop-vs-dir.tex <==
\begin{tikzpicture}
    \begin{axis}[
        scale=1.0,
        xlabel={attempt},
        ylabel={$\prob [ \text{success} ]$},
        xmin=1,xmax=8, ymin=0,ymax=1,
        xtick={0,1,...,8}, ytick={0,0.25,...,1},
        xticklabels={0,1,...,8}, yticklabels={0,0.25,...,1},
        legend style={at={(1,0)}, anchor=south east, font=\footnotesize},
        legend cell align=left,
        legend columns=1,
        font=\footnotesize
     ]
     % theta=0.1, lambda=0.5, p=1
     \addplot[color=black, dashed, very thick] table[x index =0, y index =2] {Results/arq-cdf-th-0dot1-lambda-0dot5-p-1.dat};
     \addlegendentry{coop., $\thr = 0.1, \dens = 0.5, p = 1$}
     \addplot[color=black, very thick] table[x index =0, y index =1] {Results/arq-cdf-th-0dot1-lambda-0dot5-p-1.dat};
     \addlegendentry{non-coop, $\thr = 0.1, \dens = 0.5, p = 1$}
     \addplot[color=black, dashed] table[x index =0, y index =2] {Results/arq-cdf-th-1-lambda-1-p-1.dat};
     \addlegendentry{coop., $\thr = 1, \dens = 1, p = 1$}
     \addplot[color=black] table[x index =0, y index =1] {Results/arq-cdf-th-1-lambda-1-p-1.dat};
     \addlegendentry{non-coop., $\thr = 1, \dens = 1, p = 1$}
    \end{axis}
\end{tikzpicture}


==> Figures/arq-ind-vs-dep.tex <==
\begin{tikzpicture}
    \begin{axis}[
        scale=1.0,
        xlabel={attempt},
        ylabel={$\prob [ \text{success} ]$},
        xmin=1,xmax=8, ymin=0,ymax=1,
        xtick={0,1,...,8}, ytick={0,0.25,...,1},
        xticklabels={0,1,...,8}, yticklabels={0,0.25,...,1},
        legend style={at={(1,0)}, anchor=south east, font=\footnotesize},
        legend cell align=left,
        legend columns=1,
        font=\footnotesize
     ]
     % theta=0.1, lambda=0.5, p=1
     \addplot[color=black, dashed, very thick] table[x index =0, y index =2] {Results/arq-cdf-th-0dot1-lambda-0dot5-p-1.dat};
     \addlegendentry{dep., $\thr = 0.1, \dens = 0.5, p = 1$}
     \addplot[color=black, very thick] table[x index =0, y index =2] {Results/arq-ind-cdf-th-0dot1-lambda-0dot5-p-1.dat};
     \addlegendentry{ind., $\thr = 0.1, \dens = 0.5, p = 1$}
     \addplot[color=black, dashed] table[x index =0, y index =2] {Results/arq-cdf-th-1-lambda-1-p-1.dat};
     \addlegendentry{dep., $\thr = 1, \dens = 1, p = 1$}
     \addplot[color=black] table[x index =0, y index =2] {Results/arq-ind-cdf-th-1-lambda-1-p-1.dat};
     \addlegendentry{ind., $\thr = 1, \dens = 1, p = 1$}
    \end{axis}
\end{tikzpicture}


==> Figures/dir-vs-single-relay-psucc.tex <==
\begin{tikzpicture}
    \begin{axis}[
                scale=1.0,
                xlabel={Transmission probability $\txp$},
                ylabel={Success probability $\Psucc$},
                xmin=0, xmax=1, ymin=0, ymax=1,
                xtick={0,0.25,...,1}, ytick={0,0.2,0.4,0.6,0.8,1},
                xticklabels={0,0.25,...,1}, yticklabels={0,0.2,0.4,0.6,0.8,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
            ]
            % selection combining
            \addplot[color=black, mark=star, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =2] {Results/single-relay-sel.dat};
            \label{plt:dir-vs-single-sel-lam-0dot2}
            %\addplot[color=black, mark=o, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =4] {Results/single-relay-sel.dat};
            %\label{plt:dir-vs-single-sel-lam-0dot4}
            \addplot[color=black, mark=+, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =6] {Results/single-relay-sel.dat};
            \label{plt:dir-vs-single-sel-lam-0dot6}
            %\addplot[color=black, mark=square, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =8] {Results/single-relay-sel.dat};
            %\label{plt:dir-vs-single-sel-lam-0dot8}
            \addplot[color=black, mark=diamond, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =10] {Results/single-relay-sel.dat};
            \label{plt:dir-vs-single-sel-lam-1dot0}
            \addplot[color=black, mark=o, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =20] {Results/single-relay-sel.dat};
            \label{plt:dir-vs-single-sel-lam-2dot0}
            % direct
            \addplot[color=black, dashed, mark=star, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =2] {Results/direct-psucc-txp.dat};
            \label{plt:dir-vs-single-dir-lam-0dot2}
            %\addplot[color=black, dashed, mark=o, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =4] {Results/direct-psucc-txp.dat};
            %\label{plt:dir-vs-single-dir-lam-0dot4}
            \addplot[color=black, dashed, mark=+, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =6] {Results/direct-psucc-txp.dat};
            \label{plt:dir-vs-single-dir-lam-0dot6}
            %\addplot[color=black, dashed, mark=square, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =8] {Results/direct-psucc-txp.dat};
            %\label{plt:dir-vs-single-dir-lam-0dot8}
            \addplot[color=black, dashed, mark=diamond, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =10] {Results/direct-psucc-txp.dat};
            \label{plt:dir-vs-single-dir-lam-1dot0}
            \addplot[color=black, dashed, mark=o, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =20] {Results/direct-psucc-txp.dat};
            \label{plt:dir-vs-single-dir-lam-2dot0}

            % \node[anchor=west] at (axis cs: 0.25,0.07) {$\dens = 2$};
            % \node[anchor=west] at (axis cs: 0.5,0.15) {$\dens = 1$};
            % \node[anchor=west] at (axis cs: 0.5,0.55) {$\dens = 0.6$};
            % \node[anchor=west] at (axis cs: 0.5,0.7) {$\dens = 0.2$};
    \end{axis}
\end{tikzpicture}


==> Figures/energy-efficiency.tex <==
\begin{tikzpicture}
    \begin{axis}[
                scale=1.0,
                xlabel={Gap},
                ylabel={Energy efficiency},
                xmin=0, xmax=39, ymin=0, ymax=1,
                ytick={0,0.2,0.4,0.6,0.8,1},
                yticklabels={0,0.2,0.4,0.6,0.8,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
             ]
             % Three relays
             \addplot[color=black, mark=o, mark options={scale=.8}, mark repeat=2] table[x index =3, y index =6] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-1-p-1-thr-1.dat}; \label{plt:energy-efficiency-burst-ind-fad-speed-0dot1-lambda-1-p-1-thr-1};
             \addplot[color=black, mark=+, mark options={scale=.8}, mark repeat=2] table[x index =3, y index =6] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot5-p-1-thr-0dot1.dat}; \label{plt:energy-efficiency-burst-ind-fad-speed-0dot1-lambda-0dot5-p-1-thr-0dot1};
             \addplot[color=black, mark=star, mark options={scale=.8}, mark repeat=2] table[x index =3, y index =6] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot75-p-1-thr-0dot25.dat}; \label{plt:energy-efficiency-burst-ind-fad-speed-0dot1-lambda-0dot75-p-1-thr-0dot25};
             % One relays
             \addplot[dashed, color=black, mark=o, mark options={scale=.8}, mark repeat=2] table[x index =3, y index =6] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-1-p-1-thr-1-N-1.dat}; \label{plt:energy-efficiency-burst-ind-fad-speed-0dot1-lambda-1-p-1-thr-1-N-1};
             \addplot[dashed, color=black, mark=+, mark options={scale=.8}, mark repeat=2] table[x index =3, y index =6] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot5-p-1-thr-0dot1-N-1.dat}; \label{plt:energy-efficiency-burst-ind-fad-speed-0dot1-lambda-0dot5-p-1-thr-0dot1-N-1};
             \addplot[dashed, color=black, mark=star, mark options={scale=.8}, mark repeat=2] table[x index =3, y index =6] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot75-p-1-thr-0dot25-N-1.dat}; \label{plt:energy-efficiency-burst-ind-fad-speed-0dot1-lambda-0dot75-p-1-thr-0dot25-N-1};
    \end{axis}
\end{tikzpicture}

==> Figures/fix-cluster-th-0dot1-lambda-0dot5-p-1.tex <==
\begin{tikzpicture}
    \begin{axis}[
                scale=1.0,
                xlabel={Location of $\relay{N}$},
                ylabel={Success probability $\Psucc$},
                xmin=0, xmax=1, ymin=0, ymax=1,
                xtick={0,0.25,...,1}, ytick={0,0.2,0.4,0.6,0.8,1},
                xticklabels={0,0.25,...,1}, yticklabels={0,0.2,0.4,0.6,0.8,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
             ]
            % Good
            \addplot[dashdotted, color=black] table[x index =0, y index =2] {Results/sel-cluster-0dot2-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:cluster-sel-good-N-2}
            \addplot[dashed, color=black] table[x index =0, y index =3] {Results/sel-cluster-0dot2-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:cluster-sel-good-N-3}
            \addplot[densely dotted, color=black] table[x index =0, y index =4] {Results/sel-cluster-0dot2-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:cluster-sel-good-N-4}
            \addplot[dotted, color=black] table[x index =0, y index =5] {Results/sel-cluster-0dot2-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:cluster-sel-good-N-5}
            % Medium
            \addplot[dashdotted, color=black] table[x index =0, y index =2] {Results/sel-cluster-0dot2-th-1-lambda-0dot75-p-0dot5.dat};
            \addplot[dashed, color=black] table[x index =0, y index =3] {Results/sel-cluster-0dot2-th-1-lambda-0dot75-p-0dot5.dat};
            \addplot[densely dotted, color=black] table[x index =0, y index =4] {Results/sel-cluster-0dot2-th-1-lambda-0dot75-p-0dot5.dat};
            \addplot[dotted, color=black] table[x index =0, y index =5] {Results/sel-cluster-0dot2-th-1-lambda-0dot75-p-0dot5.dat};
            % Harsh
            \addplot[dashdotted, color=black] table[x index =0, y index =2] {Results/sel-cluster-0dot2-th-1-lambda-1-p-1.dat};
            \addplot[dashed, color=black] table[x index =0, y index =3] {Results/sel-cluster-0dot2-th-1-lambda-1-p-1.dat};
            \addplot[densely dotted, color=black] table[x index =0, y index =4] {Results/sel-cluster-0dot2-th-1-lambda-1-p-1.dat};
            \addplot[dotted, color=black] table[x index =0, y index =5] {Results/sel-cluster-0dot2-th-1-lambda-1-p-1.dat};
            % scenario indication
            \node at (axis cs: 0.57,0.90) {scenario (a)};
            \node at (axis cs: 0.57,0.65) {scenario (b)};
            \node at (axis cs: 0.57,0.25) {scenario (c)};
    \end{axis}
\end{tikzpicture}


==> Figures/moving-cluster-th-0dot1-lambda-0dot5-p-1.tex <==
\begin{tikzpicture}
    \begin{axis}[
                scale=1.0,
                xlabel={$\cluster$},
                ylabel={$\prob [ \text{success} ]$},
                xmin=0, xmax=1, ymin=0, ymax=1,
                xtick={0,0.25,...,1}, ytick={0,0.2,0.4,0.6,0.8,1},
                xticklabels={0,0.25,...,1}, yticklabels={0,0.2,0.4,0.6,0.8,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
             ]
             % selection combining
             \addplot[color=black] table[x index =0, y index =1] {Results/sel-cluster-moves-0dot2-th-0dot1-lambda-0dot5-p-1.dat};
             \addlegendentry{sel., $N = 1$}
             \addplot[dashdotted, color=black] table[x index =0, y index =2] {Results/sel-cluster-moves-0dot2-th-0dot1-lambda-0dot5-p-1.dat};
             \addlegendentry{sel., $N = 2$}
             \addplot[dashed, color=black] table[x index =0, y index =3] {Results/sel-cluster-moves-0dot2-th-0dot1-lambda-0dot5-p-1.dat};
             \addlegendentry{sel., $N = 3$}
             \addplot[densely dashdotted, color=black] table[x index =0, y index =4] {Results/sel-cluster-moves-0dot2-th-0dot1-lambda-0dot5-p-1.dat};
             \addlegendentry{sel., $N = 4$}
             \addplot[dotted, color=black] table[x index =0, y index =5] {Results/sel-cluster-moves-0dot2-th-0dot1-lambda-0dot5-p-1.dat};
             \addlegendentry{sel., $N = 5$}
             % MRC
             %\addplot[color=black, only marks, mark=star, mark options={scale=.6}, mark repeat=2] table[x index =0, y index =1] {Results/mrc-cluster-moves-0dot2-th-0dot1-lambda-0dot5-p-1.dat};
             %\addlegendentry{MRC, $N = 1$}
             %\addplot[color=black, only marks, mark=o, mark options={scale=.4}, mark repeat=2] table[x index =0, y index =3] {Results/mrc-cluster-moves-0dot2-th-0dot1-lambda-0dot5-p-1.dat};
             %\addlegendentry{MRC, $N = 3$}
             %\addplot[color=black, only marks, mark=+, mark options={scale=.6}, mark repeat=2] table[x index =0, y index =5] {Results/mrc-cluster-moves-0dot2-th-0dot1-lambda-0dot5-p-1.dat};
             %\addlegendentry{MRC, $N = 5$}
    \end{axis}
\end{tikzpicture}


==> Figures/mrc-cluster-dep-vs-ind.tex <==
\begin{tikzpicture}
    \begin{axis}[
                scale=1.0,
                xlabel={$\relay{N}$},
                ylabel={$\prob [ \text{success} ]$},
                xmin=0, xmax=1, ymin=0, ymax=1,
                xtick={0,0.25,...,1}, ytick={0,0.2,0.4,0.6,0.8,1},
                xticklabels={0,0.25,...,1}, yticklabels={0,0.2,0.4,0.6,0.8,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
             ]
             % good
             \addplot[color=violet] table[x index =0, y index =1] {Results/sel-th-0dot1-lambda-0dot5-p-1.dat};
             \addplot[color=violet] table[x index =0, y index =1] {Results/sel-ind-th-0dot1-lambda-0dot5-p-1.dat};
             \addplot[color=black] table[x index =0, y index =1] {Results/mrc-th-0dot1-lambda-0dot5-p-1.dat};
             \addplot[color=black] table[x index =0, y index =1] {Results/mrc-ind-th-0dot1-lambda-0dot5-p-1.dat};
             % harsh
             \addplot[color=violet] table[x index =0, y index =1] {Results/sel-th-1-lambda-1-p-1.dat};
             \addplot[color=violet] table[x index =0, y index =1] {Results/sel-ind-th-1-lambda-1-p-1.dat};
             \addplot[color=black] table[x index =0, y index =1] {Results/mrc-th-1-lambda-1-p-1.dat};
             \addplot[color=black] table[x index =0, y index =1] {Results/mrc-ind-th-1-lambda-1-p-1.dat};
    \end{axis}
\end{tikzpicture}


==> Figures/n-cluster-th-0dot1-lambda-0dot5-p-1.tex <==
\begin{tikzpicture}
    \begin{axis}[
                scale=1.0,
                xlabel={$\cluster$},
                ylabel={Success probability $\Psucc$},
                xmin=0, xmax=1, ymin=0, ymax=1,
                xtick={0,0.25,...,1}, ytick={0,0.2,0.4,0.6,0.8,1},
                xticklabels={0,0.25,...,1}, yticklabels={0,0.2,0.4,0.6,0.8,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
             ]
             % Dependent
             \addplot[color=black] table[x index =0, y index =1] {Results/sel-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:sel-good-dep-N-1};
             %\addlegendentry{dep. $N = 1$}
             \addplot[dashed, color=black] table[x index =0, y index =3] {Results/sel-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:sel-good-dep-N-3};
             %\addlegendentry{dep. $N = 3$}
             \addplot[dotted, color=black] table[x index =0, y index =5] {Results/sel-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:sel-good-dep-N-5};
             %\addlegendentry{dep. $N = 5$}
             % Independent
             \addplot[color=black, only marks, mark=star, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =1] {Results/sel-ind-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:sel-good-ind-N-1};
             %\addlegendentry{indep. $N = 1$}
             \addplot[color=black, only marks, mark=o, mark options={scale=.6}, mark repeat=2] table[x index =0, y index =3] {Results/sel-ind-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:sel-good-ind-N-3};
             %\addlegendentry{indep. $N = 3$}
             \addplot[color=black, only marks, mark=+, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =5] {Results/sel-ind-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:sel-good-ind-N-5};
             %\addlegendentry{indep. $N = 5$}
    \end{axis}
\end{tikzpicture}


==> Figures/n-cluster-th-1-lambda-1-p-1.tex <==
\begin{tikzpicture}
    \begin{axis}[
                scale=1.0,
                xlabel={$\cluster$},
                ylabel={Success probability $\Psucc$},
                xmin=0, xmax=1, ymin=0, ymax=0.4,
                xtick={0,0.25,...,1}, ytick={0,0.1,0.2,0.3,0.4},
                xticklabels={0,0.25,...,1}, yticklabels={0,0.1,0.2,0.3,0.4},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
             ]
             % Dependent
             \addplot[color=black] table[x index =0, y index =1] {Results/sel-th-1-lambda-1-p-1.dat}; \label{plt:sel-bad-dep-N-1};
             %\addlegendentry{dep. $N = 1$}
             \addplot[dashed, color=black] table[x index =0, y index =3] {Results/sel-th-1-lambda-1-p-1.dat}; \label{plt:sel-bad-dep-N-3};
             %\addlegendentry{dep. $N = 3$}
             \addplot[dotted, color=black] table[x index =0, y index =5] {Results/sel-th-1-lambda-1-p-1.dat}; \label{plt:sel-bad-dep-N-5};
             %\addlegendentry{dep. $N = 5$}
             % Independent
             \addplot[color=black, only marks, mark=star, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =1] {Results/sel-ind-th-1-lambda-1-p-1.dat}; \label{plt:sel-bad-ind-N-1};
             %\addlegendentry{indep. $N = 1$}
             \addplot[color=black, only marks, mark=o, mark options={scale=.6}, mark repeat=2] table[x index =0, y index =3] {Results/sel-ind-th-1-lambda-1-p-1.dat}; \label{plt:sel-bad-ind-N-3};
             %\addlegendentry{indep. $N = 3$}
             \addplot[color=black, only marks, mark=+, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =5] {Results/sel-ind-th-1-lambda-1-p-1.dat}; \label{plt:sel-bad-ind-N-5};
             %\addlegendentry{indep. $N = 5$}
    \end{axis}
\end{tikzpicture}


==> Figures/n-cluster.tex <==
\begin{tikzpicture}
    \begin{axis}[
                scale=1.0,
                xlabel={Location of the relay cluster $\cluster$},
                ylabel={Success probability $\Psucc$},
                xmin=0, xmax=1, ymin=0, ymax=1,
                xtick={0,0.25,...,1}, ytick={0,0.2,0.4,0.6,0.8,1},
                xticklabels={0,0.25,...,1}, yticklabels={0,0.2,0.4,0.6,0.8,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
            ]
             % GOOD
            % Dependent
            \addplot[color=black] table[x index =0, y index =1] {Results/sel-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:sel-good-dep-N-1};
            %\addlegendentry{dep. $N = 1$}
            \addplot[dashed, color=black] table[x index =0, y index =3] {Results/sel-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:sel-good-dep-N-3};
            %\addlegendentry{dep. $N = 3$}
            \addplot[dotted, color=black] table[x index =0, y index =5] {Results/sel-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:sel-good-dep-N-5};
            %\addlegendentry{dep. $N = 5$}
            % Independent
            \addplot[color=black, only marks, mark=star, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =1] {Results/sel-ind-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:sel-good-ind-N-1};
            %\addlegendentry{indep. $N = 1$}
            \addplot[color=black, only marks, mark=o, mark options={scale=.6}, mark repeat=2] table[x index =0, y index =3] {Results/sel-ind-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:sel-good-ind-N-3};
            %\addlegendentry{indep. $N = 3$}
            \addplot[color=black, only marks, mark=+, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =5] {Results/sel-ind-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:sel-good-ind-N-5};
            %\addlegendentry{indep. $N = 5$}

            % BAD
            % Dependent
            \addplot[thick, color=black] table[x index =0, y index =1] {Results/sel-th-1-lambda-1-p-1.dat}; \label{plt:sel-bad-dep-N-1};
            %\addlegendentry{dep. $N = 1$}
            \addplot[thick, dashed, color=black] table[x index =0, y index =3] {Results/sel-th-1-lambda-1-p-1.dat}; \label{plt:sel-bad-dep-N-3};
            %\addlegendentry{dep. $N = 3$}
            \addplot[thick, dotted, color=black] table[x index =0, y index =5] {Results/sel-th-1-lambda-1-p-1.dat}; \label{plt:sel-bad-dep-N-5};
            %\addlegendentry{dep. $N = 5$}
            % Independent
            \addplot[thick, color=black, only marks, mark=star, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =1] {Results/sel-ind-th-1-lambda-1-p-1.dat}; \label{plt:sel-bad-ind-N-1};
            %\addlegendentry{indep. $N = 1$}
            \addplot[thick, color=black, only marks, mark=o, mark options={scale=.6}, mark repeat=2] table[x index =0, y index =3] {Results/sel-ind-th-1-lambda-1-p-1.dat}; \label{plt:sel-bad-ind-N-3};
            %\addlegendentry{indep. $N = 3$}
            \addplot[thick, color=black, only marks, mark=+, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =5] {Results/sel-ind-th-1-lambda-1-p-1.dat}; \label{plt:sel-bad-ind-N-5};
            %\addlegendentry{indep. $N = 5$}

            \node[anchor=west] at (axis cs: 0.015,0.25) {harsh scenario};
            \node at (axis cs: 0.5,0.05) {$N=1$};
            \node at (axis cs: 0.5,0.17) {$N=3$};
            \node at (axis cs: 0.5,0.35) {$N=5$};
            \node[anchor=west] at (axis cs: 0.015,0.9) {good scenario};
            \node at (axis cs: 0.15,0.6) {$N=1$};
            \node at (axis cs: 0.15,0.69) {$N=3$};
            \node at (axis cs: 0.15,0.83) {$N=5$};
    \end{axis}
\end{tikzpicture}


==> Figures/psucc-times-rate-vs-th.tex <==
\begin{tikzpicture}
    \begin{axis}[
                scale=1.0,
                xlabel={Success threshold $\thr$},
                ylabel={$\Psucc \; \ln (1 + \thr)$},
                xmin=0, xmax=10, ymin=0, ymax=2,
                %xtick={0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2}, ytick={0,0.2,0.4,0.6,0.8,1},
                %xticklabels={0.2,0.4,0.6,0.8,1,,1.4,,,2}, yticklabels={0,0.2,0.4,0.6,0.8,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
             ]
             % lambda 0.75, p 0.5
             \addplot[dashed, color=black, mark=+, mark options={scale=.85, solid}, mark repeat=4] table[x index =0, y index =1] {Results/relay-mrc-const-lambda-0dot75-p-0dot5.dat}; \label{plt:relay-mrc-const-lambda-0dot75-p-0dot5-N-1};
             \addplot[dashed, color=black, mark=*, mark options={scale=.65, solid}, mark repeat=4] table[x index =0, y index =2] {Results/relay-mrc-const-lambda-0dot75-p-0dot5.dat}; \label{plt:relay-mrc-const-lambda-0dot75-p-0dot5-N-3};
             \addplot[dashed, color=black, mark=diamond, mark options={scale=.85, solid}, mark repeat=4] table[x index =0, y index =3] {Results/relay-mrc-const-lambda-0dot75-p-0dot5.dat}; \label{plt:relay-mrc-const-lambda-0dot75-p-0dot5-N-5};
             % lambda 1, p 1
             \addplot[color=black, mark=+, mark options={scale=.85, solid}, mark repeat=4] table[x index =0, y index =1] {Results/relay-mrc-const-lambda-1-p-1.dat}; \label{plt:relay-mrc-const-lambda-1-p-1-N-1};
             \addplot[color=black, mark=*, mark options={scale=.65, solid}, mark repeat=4] table[x index =0, y index =2] {Results/relay-mrc-const-lambda-1-p-1.dat}; \label{plt:relay-mrc-const-lambda-1-p-1-N-3};
             \addplot[color=black, mark=diamond, mark options={scale=.85, solid}, mark repeat=4] table[x index =0, y index =3] {Results/relay-mrc-const-lambda-1-p-1.dat}; \label{plt:relay-mrc-const-lambda-1-p-1-N-5};
             % lambda 0.25, p 0.7
             \addplot[dotted, color=black, mark=+, mark options={scale=.85, solid}, mark repeat=4] table[x index =0, y index =1] {Results/relay-mrc-const-lambda-0dot25-p-0dot75.dat}; \label{plt:relay-mrc-const-lambda-0dot25-p-0dot75-N-1};
             \addplot[dotted, color=black, mark=*, mark options={scale=.65, solid}, mark repeat=4] table[x index =0, y index =2] {Results/relay-mrc-const-lambda-0dot25-p-0dot75.dat}; \label{plt:relay-mrc-const-lambda-0dot25-p-0dot75-N-3};
             \addplot[dotted, color=black, mark=diamond, mark options={scale=.85, solid}, mark repeat=4] table[x index =0, y index =3] {Results/relay-mrc-const-lambda-0dot25-p-0dot75.dat}; \label{plt:relay-mrc-const-lambda-0dot25-p-0dot75-N-5};
             % lambda 0.1, p 0.5
             \addplot[dashdotted, color=black, mark=+, mark options={scale=.85, solid}, mark repeat=4] table[x index =0, y index =1] {Results/relay-mrc-const-lambda-0dot1-p-0dot5.dat}; \label{plt:relay-mrc-const-lambda-0dot1-p-0dot5-N-1};
             \addplot[dashdotted, color=black, mark=*, mark options={scale=.65, solid}, mark repeat=4] table[x index =0, y index =2] {Results/relay-mrc-const-lambda-0dot1-p-0dot5.dat}; \label{plt:relay-mrc-const-lambda-0dot1-p-0dot5-N-3};
             \addplot[dashdotted, color=black, mark=diamond, mark options={scale=.85, solid}, mark repeat=4] table[x index =0, y index =3] {Results/relay-mrc-const-lambda-0dot1-p-0dot5.dat}; \label{plt:relay-mrc-const-lambda-0dot1-p-0dot5-N-5};
    \end{axis}
\end{tikzpicture}


==> Figures/random-pos.tex <==
\begin{tikzpicture}
    \begin{axis}[
                scale=1.0,
                xlabel={Square side length $\edge$},
                ylabel={Success probability $\Psucc$},
                xmin=0, xmax=1, ymin=0, ymax=1,
                xtick={0,0.2,...,1}, ytick={0,0.2,0.4,0.6,0.8,1},
                xticklabels={0,0.2,0.4,0.6,0.8,1}, yticklabels={0,0.2,0.4,0.6,0.8,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
            ]
            % Good
            \addplot[color=black] table[x index =0, y index =1] {Results/random-mrc-0dot5-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:random-mrc-good-N-1}
            %\addlegendentry{dep. $N = 1$}
            \addplot[color=black, dashdotted] table[x index =0, y index =2] {Results/random-mrc-0dot5-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:random-mrc-good-N-2}
            \addplot[densely dotted, color=black] table[x index =0, y index =3] {Results/random-mrc-0dot5-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:random-mrc-good-N-3}
            %\addlegendentry{dep. $N = 3$}
            \addplot[dashed, color=black] table[x index =0, y index =4] {Results/random-mrc-0dot5-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:random-mrc-good-N-4}
            \addplot[dotted, color=black] table[x index =0, y index =5] {Results/random-mrc-0dot5-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:random-mrc-good-N-5}
            %\addlegendentry{dep. $N = 5$}
            % Bad
            \addplot[color=black, very thick] table[x index =0, y index =1] {Results/random-mrc-0dot5-th-1-lambda-1-p-1.dat};
            %\addlegendentry{indep. $N = 1$}
            \addplot[color=black, very thick, dashdotted] table[x index =0, y index =2] {Results/random-mrc-0dot5-th-1-lambda-1-p-1.dat};
            \addplot[color=black, very thick, densely dotted] table[x index =0, y index =3] {Results/random-mrc-0dot5-th-1-lambda-1-p-1.dat};
            %\addlegendentry{indep. $N = 3$}
            \addplot[color=black, very thick, dashed] table[x index =0, y index =4] {Results/random-mrc-0dot5-th-1-lambda-1-p-1.dat};
            \addplot[color=black, very thick, dotted] table[x index =0, y index =5] {Results/random-mrc-0dot5-th-1-lambda-1-p-1.dat};
            %\addlegendentry{indep. $N = 5$}

            \node[anchor=west] at (axis cs: 0.65,0.3) {harsh scenario};
            \node[anchor=west] at (axis cs: 0.65,0.95) {good scenario};
    \end{axis}
\end{tikzpicture}


==> Figures/renewal-ind-vs-dep.tex <==
\begin{tikzpicture}
    \begin{axis}[
        scale=1.0,
        xlabel={Transmission attempt $t$},
        ylabel={cdf $P[T \leq t]$},
        xmin=0,xmax=6, ymin=0,ymax=1,
        xtick={1,...,5}, ytick={0,0.25,...,1},
        xticklabels={1,...,5}, yticklabels={0,0.25,...,1},
        grid=both,
        legend style={at={(1,0)}, anchor=south east, font=\footnotesize},
        legend cell align=left,
        legend columns=1,
        font=\footnotesize
    ]
    % theta=0.1, lambda=0.5, p=1
    \addplot[color=black] table[x index =0, y index =4] {Results/renewal-cdf-mrc-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:renewal-mrc-dep-good};
    \addplot[color=black, very thick] table[x index =0, y index =4] {Results/renewal-cdf-mrc-th-1-lambda-1-p-1.dat};
    \addplot[color=black, dashed] table[x index =0, y index =4] {Results/renewal-cdf-mrc-ind-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:renewal-mrc-ind-good};
    \addplot[color=black, dashed, very thick] table[x index =0, y index =4] {Results/renewal-cdf-mrc-ind-th-1-lambda-1-p-1.dat};
    \addplot[color=black, dotted, very thick] table[x index =0, y index =2] {Results/sim-cdf-corr-mrc-lambda-1-p-1-th-1-speed-0dot1-N-3.dat}; \label{plt:sim-renewal-mrc-speed-0dot1-bad};
    \addplot[color=black, dotted, very thick] table[x index =0, y index =2] {Results/sim-cdf-corr-mrc-lambda-1-p-1-th-1-speed-0dot2-N-3.dat}; \label{plt:sim-renewal-mrc-speed-0dot2-bad};
    \addplot[color=black, dotted, very thick] table[x index =0, y index =2] {Results/sim-cdf-corr-mrc-lambda-1-p-1-th-1-speed-0dot5-N-3.dat}; \label{plt:sim-renewal-mrc-speed-0dot5-bad};
    \addplot[color=black, dotted, very thick] table[x index =0, y index =2] {Results/sim-cdf-corr-mrc-lambda-1-p-1-th-1-speed-0dot75-N-3.dat}; \label{plt:sim-renewal-mrc-speed-0dot75-bad};
    \addplot[color=black, dotted, very thick] table[x index =0, y index =2] {Results/sim-cdf-corr-mrc-lambda-1-p-1-th-1-speed-1-N-3.dat}; \label{plt:sim-renewal-mrc-speed-1-bad};
    \addplot[color=black, dotted, very thick] table[x index =0, y index =2] {Results/sim-cdf-corr-mrc-lambda-1-p-1-th-1-speed-2-N-3.dat}; \label{plt:sim-renewal-mrc-speed-2-bad};
    \addplot[color=black, dotted] table[x index =0, y index =2] {Results/sim-cdf-corr-mrc-lambda-0dot5-p-1-th-0dot1-speed-0dot1-N-3.dat}; \label{plt:sim-renewal-mrc-speed-0dot1-good};
    \addplot[color=black, dotted] table[x index =0, y index =2] {Results/sim-cdf-corr-mrc-lambda-0dot5-p-1-th-0dot1-speed-0dot2-N-3.dat}; \label{plt:sim-renewal-mrc-speed-0dot2-good};
    \addplot[color=black, dotted] table[x index =0, y index =2] {Results/sim-cdf-corr-mrc-lambda-0dot5-p-1-th-0dot1-speed-0dot5-N-3.dat}; \label{plt:sim-renewal-mrc-speed-0dot5-good};
    \addplot[color=black, dotted] table[x index =0, y index =2] {Results/sim-cdf-corr-mrc-lambda-0dot5-p-1-th-0dot1-speed-0dot75-N-3.dat}; \label{plt:sim-renewal-mrc-speed-0dot75-good};
    \addplot[color=black, dotted] table[x index =0, y index =2] {Results/sim-cdf-corr-mrc-lambda-0dot5-p-1-th-0dot1-speed-1-N-3.dat}; \label{plt:sim-renewal-mrc-speed-1-good};
    \addplot[color=black, dotted] table[x index =0, y index =2] {Results/sim-cdf-corr-mrc-lambda-0dot5-p-1-th-0dot1-speed-2-N-3.dat}; \label{plt:sim-renewal-mrc-speed-2-good};

    \node[anchor=west] at (axis cs: 2.5,0.25) {harsh scenario};
    \node[anchor=west] at (axis cs: 2.5,0.85) {good scenario};

    \draw[thick, ->] (axis cs: 2.9,0.025) -- (axis cs: 2.9,0.15) ;
    \node at (axis cs: 4.4,0.1) {$\speed = 0.1, 0.2, 0.5, 0.75, 1, 2$};

    \end{axis}
\end{tikzpicture}


==> Figures/renewal-num-relays.tex <==
\begin{tikzpicture}
    \begin{axis}[
        scale=1.0,
        xlabel={Transmission attempt $t$},
        ylabel={cdf $P[T \leq t]$},
        xmin=0,xmax=6, ymin=0,ymax=1,
        xtick={1,...,5}, ytick={0,0.25,...,1},
        xticklabels={1,...,5}, yticklabels={0,0.25,...,1},
        grid=both,
        legend style={at={(1,0)}, anchor=south east, font=\footnotesize},
        legend cell align=left,
        legend columns=1,
        font=\footnotesize
    ]
    % theta=0.1, lambda=0.5, p=1
    \addplot[color=black] table[x index =0, y index =1] {Results/renewal-cdf-mrc-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:renewal-mrc-good-N-0};
    \addplot[color=black, dashdotted] table[x index =0, y index =2] {Results/renewal-cdf-mrc-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:renewal-mrc-good-N-1};
    \addplot[color=black, dashed] table[x index =0, y index =3] {Results/renewal-cdf-mrc-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:renewal-mrc-good-N-2};
    \addplot[color=black, dotted] table[x index =0, y index =4] {Results/renewal-cdf-mrc-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:renewal-mrc-good-N-3};
    \addplot[color=black, very thick] table[x index =0, y index =1] {Results/renewal-cdf-mrc-th-1-lambda-1-p-1.dat};
    \addplot[color=black, dashdotted, very thick] table[x index =0, y index =2] {Results/renewal-cdf-mrc-th-1-lambda-1-p-1.dat};
    \addplot[color=black, dashed, very thick] table[x index =0, y index =3] {Results/renewal-cdf-mrc-th-1-lambda-1-p-1.dat};
    \addplot[color=black, dotted, very thick] table[x index =0, y index =4] {Results/renewal-cdf-mrc-th-1-lambda-1-p-1.dat};

    \node[anchor=west] at (axis cs: 2.5,0.45) {harsh scenario};
    \node[anchor=west] at (axis cs: 2.5,0.97) {good scenario};

    \end{axis}
\end{tikzpicture}


==> Figures/renewal-sel-vs-mrc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        scale=1.0,
        xlabel={Attempt $T$},
        ylabel={$\prob [ \text{success} ]$},
        xmin=0,xmax=6, ymin=0,ymax=1,
        xtick={1,...,5}, ytick={0,0.25,...,1},
        xticklabels={1,...,5}, yticklabels={0,0.25,...,1},
        grid=both,
        legend style={at={(1,0)}, anchor=south east, font=\footnotesize},
        legend cell align=left,
        legend columns=1,
        font=\footnotesize
     ]
     % theta=0.1, lambda=0.5, p=1
     \addplot[color=black, dashed, very thick] table[x index =0, y index =2] {Results/renewal-cdf-mrc-th-0dot1-lambda-0dot5-p-1.dat};
     \addlegendentry{MRC., $\thr = 0.1, \dens = 0.5, p = 1$}
     \addplot[color=black, very thick] table[x index =0, y index =2] {Results/renewal-cdf-sel-th-0dot1-lambda-0dot5-p-1.dat};
     \addlegendentry{sel., $\thr = 0.1, \dens = 0.5, p = 1$}
     \addplot[color=black, dashed, very thick] table[x index =0, y index =3] {Results/renewal-cdf-mrc-th-0dot1-lambda-0dot5-p-1.dat};
     \addplot[color=black, dashed, very thick] table[x index =0, y index =4] {Results/renewal-cdf-mrc-th-0dot1-lambda-0dot5-p-1.dat};
     \addplot[color=black, very thick] table[x index =0, y index =3] {Results/renewal-cdf-sel-th-0dot1-lambda-0dot5-p-1.dat};
     \addplot[color=black, very thick] table[x index =0, y index =4] {Results/renewal-cdf-sel-th-0dot1-lambda-0dot5-p-1.dat};
     %\addplot[color=black, dashed] table[x index =0, y index =2] {Results/renewal-cdf-mrc-th-1-lambda-1-p-1.dat};
     %\addlegendentry{MRC., $\thr = 1, \dens = 1, p = 1$}
     %\addplot[color=black] table[x index =0, y index =2] {Results/renewal-cdf-sel-th-1-lambda-1-p-1.dat};
     %\addlegendentry{sel., $\thr = 1, \dens = 1, p = 1$}
    \end{axis}
\end{tikzpicture}


==> Figures/renewal-throughput-doppler.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
                scale=1.0,
                xlabel={Density $\dens$},
                ylabel={Throughput $\Lambda$},
                xmin=0, xmax=2, ymin=1e-2, ymax=1,
                xtick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2}, ytick={1e-2,1e-1,1},
                xticklabels={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2}, yticklabels={1e-2,1e-1,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
             ]
            % th 0.25
            \addplot[dashed, color=black, mark=+, mark options={scale=.8, solid}, mark repeat=1] table[x index =0, y index =4] {Results/sim-throughput-vs-lam-corr-fad-const-ppp-mrc-th-0dot25-p-1-N-1-fd-0dot01.dat}; \label{plt:sim-throughput-vs-lam-corr-fad-const-ppp-mrc-th-0dot25-p-1-N-1-fd-0dot01};
            \addplot[dashed, color=black, mark=o, mark options={scale=.8, solid}, mark repeat=1] table[x index =0, y index =4] {Results/sim-throughput-vs-lam-corr-fad-const-ppp-mrc-th-0dot25-p-1-N-1-fd-0dot05.dat}; \label{plt:sim-throughput-vs-lam-corr-fad-const-ppp-mrc-th-0dot25-p-1-N-1-fd-0dot05};
            \addplot[dashed, color=black, mark=star, mark options={scale=.8, solid}, mark repeat=1] table[x index =0, y index =4] {Results/sim-throughput-vs-lam-corr-fad-const-ppp-mrc-th-0dot25-p-1-N-1-fd-0dot1.dat}; \label{plt:sim-throughput-vs-lam-corr-fad-const-ppp-mrc-th-0dot25-p-1-N-1-fd-0dot1};
            %\addplot[dashed, color=black, mark=square, mark options={scale=.8, solid}, mark repeat=1] table[x index =0, y index =4] {Results/sim-throughput-vs-lam-corr-fad-const-ppp-mrc-th-0dot25-p-1-N-1-fd-0dot5.dat}; \label{plt:sim-throughput-vs-lam-corr-fad-const-ppp-mrc-th-0dot25-p-1-N-1-fd-0dot5};
            % th 3
            \addplot[dashed, color=black, mark=+, mark options={scale=.8, solid}, mark repeat=1] table[x index =0, y index =4] {Results/sim-throughput-vs-lam-corr-fad-const-ppp-mrc-th-3-p-1-N-1-fd-0dot01.dat}; \label{plt:sim-throughput-vs-lam-corr-fad-const-ppp-mrc-th-3-p-1-N-1-fd-0dot01};
            \addplot[dashed, color=black, mark=o, mark options={scale=.8, solid}, mark repeat=1] table[x index =0, y index =4] {Results/sim-throughput-vs-lam-corr-fad-const-ppp-mrc-th-3-p-1-N-1-fd-0dot05.dat}; \label{plt:sim-throughput-vs-lam-corr-fad-const-ppp-mrc-th-3-p-1-N-1-fd-0dot05};
            \addplot[dashed, color=black, mark=star, mark options={scale=.8, solid}, mark repeat=1] table[x index =0, y index =4] {Results/sim-throughput-vs-lam-corr-fad-const-ppp-mrc-th-3-p-1-N-1-fd-0dot1.dat}; \label{plt:sim-throughput-vs-lam-corr-fad-const-ppp-mrc-th-3-p-1-N-1-fd-0dot1};
            %\addplot[dashed, color=black, mark=square, mark options={scale=.8, solid}, mark repeat=1] table[x index =0, y index =4] {Results/sim-throughput-vs-lam-corr-fad-const-ppp-mrc-th-3-p-1-N-1-fd-0dot5.dat}; \label{plt:sim-throughput-vs-lam-corr-fad-const-ppp-mrc-th-3-p-1-N-1-fd-0dot5};
            % Theory
            \addplot[color=black, mark=diamond*, mark options={scale=1, solid}, mark repeat=1] table[x index =0, y index =1] {Results/throughput-vs-lambda-const-fading-const-ppp-th-0dot25-p-1-N-1.dat}; \label{plt:throughput-vs-lambda-const-fading-const-ppp-th-0dot25-p-1-N-1};
            \addplot[color=black, mark=diamond*, mark options={scale=1, solid}, mark repeat=1] table[x index =0, y index =1] {Results/throughput-vs-lambda-const-fading-const-ppp-th-3-p-1-N-1.dat}; \label{plt:throughput-vs-lambda-const-fading-const-ppp-th-3-p-1-N-1};
            \addplot[color=black, mark=*, mark options={scale=0.75, solid}, mark repeat=1] table[x index =0, y index =1] {Results/throughput-vs-lambda-ind-fading-const-ppp-th-0dot25-p-1-N-1.dat}; \label{plt:throughput-vs-lambda-ind-fading-const-ppp-th-0dot25-p-1-N-1};
            \addplot[color=black, mark=*, mark options={scale=0.75, solid}, mark repeat=1] table[x index =0, y index =1] {Results/throughput-vs-lambda-ind-fading-const-ppp-th-3-p-1-N-1.dat}; \label{plt:throughput-vs-lambda-ind-fading-const-ppp-th-3-p-1-N-1};

            \node at (axis cs: 1.3,0.02) {$\thr$\,=\,3};
            \node at (axis cs: 1.6,0.15) {$\thr$\,=\,0.25};
    \end{semilogyaxis}
\end{tikzpicture}

==> Figures/renewal-throughput-th.tex <==
\begin{tikzpicture}
    \begin{axis}[
                scale=1.0,
                xlabel={Success threshold $\thr$},
                ylabel={Throughput $\Lambda$},
                xmin=0, xmax=2, ymin=0, ymax=1,
                xtick={0, 0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2}, ytick={0,0.2,0.4,0.6,0.8,1},
                xticklabels={0.0, 0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2}, yticklabels={0,0.2,0.4,0.6,0.8,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
             ]
             % Dependent
             % lambda 0.25
             \addplot[color=black] table[x index =0, y index =1] {Results/throughput-vs-th-const-ppp-mrc-lambda-0dot25-p-1.dat}; \label{plt:throughput-vs-th-const-ppp-mrc-lambda-0dot25-p-1-N-1};
             % \addplot[very thick, color=black] table[x index =0, y index =3] {Results/throughput-vs-th-const-ppp-mrc-lambda-0dot25-p-1.dat}; \label{plt:throughput-vs-th-const-ppp-mrc-lambda-0dot25-p-1-N-3};
             \addplot[color=black, dashed] table[x index =0, y index =1] {Results/throughput-vs-th-ind-ppp-mrc-lambda-0dot25-p-1.dat}; \label{plt:throughput-vs-th-ind-ppp-mrc-lambda-0dot25-p-1-N-1};
             % \addplot[very thick, color=black, dashed] table[x index =0, y index =3] {Results/throughput-vs-th-ind-ppp-mrc-lambda-0dot25-p-1.dat}; \label{plt:throughput-vs-th-ind-ppp-mrc-lambda-0dot25-p-1-N-3};
             % lambda 1
             \addplot[very thick, color=black] table[x index =0, y index =1] {Results/throughput-vs-th-const-ppp-mrc-lambda-1-p-1.dat}; \label{plt:throughput-vs-th-const-ppp-mrc-lambda-1-p-1-N-1};
             % \addplot[very thick, color=black] table[x index =0, y index =3] {Results/throughput-vs-th-const-ppp-mrc-lambda-1-p-1.dat}; \label{plt:throughput-vs-th-const-ppp-mrc-lambda-1-p-1-N-3};
             \addplot[very thick, color=black, dashed] table[x index =0, y index =1] {Results/throughput-vs-th-ind-ppp-mrc-lambda-1-p-1.dat}; \label{plt:throughput-vs-th-ind-ppp-mrc-lambda-1-p-1-N-1};
             %\addplot[very thick, color=black, dashed] table[x index =0, y index =3] {Results/throughput-vs-th-ind-ppp-mrc-lambda-1-p-1.dat}; \label{plt:throughput-vs-th-ind-ppp-mrc-lambda-1-p-1-N-3};
             % Simulations
             % lambda 0.25
             \addplot[color=black, only marks, mark=*, mark options={scale=.4}, mark repeat=1] table[x index =2, y index =3] {Results/sim-throughput-vs-th-const-ppp-mrc-lambda-0dot25-p-1-N-1.dat}; \label{plt:sim-throughput-vs-th-const-ppp-mrc-lambda-0dot25-p-1-N-1};
             % \addplot[thick, color=black, only marks, mark=*, mark options={scale=.4}, mark repeat=1] table[x index =2, y index =3] {Results/sim-throughput-vs-th-const-ppp-mrc-lambda-0dot25-p-1-N-3.dat}; \label{plt:sim-throughput-vs-th-const-ppp-mrc-lambda-0dot25-p-1-N-3};
             \addplot[color=black, only marks, mark=*, mark options={scale=.4}, mark repeat=1] table[x index =2, y index =3] {Results/sim-throughput-vs-th-ind-ppp-mrc-lambda-0dot25-p-1-N-1.dat}; \label{plt:sim-throughput-vs-th-ind-ppp-mrc-lambda-0dot25-p-1-N-1};
             % \addplot[thick, color=black, only marks, mark=*, mark options={scale=.4}, mark repeat=1] table[x index =2, y index =3] {Results/sim-throughput-vs-th-ind-ppp-mrc-lambda-0dot25-p-1-N-3.dat}; \label{plt:sim-throughput-vs-th-ind-ppp-mrc-lambda-0dot25-p-1-N-3};
             % lambda 1
             \addplot[color=black, only marks, mark=*, mark options={scale=.4}, mark repeat=1] table[x index =2, y index =3] {Results/sim-throughput-vs-th-const-ppp-mrc-lambda-1-p-1-N-1.dat}; \label{plt:sim-throughput-vs-th-const-ppp-mrc-lambda-1-p-1-N-1};
             % \addplot[color=black, only marks, mark=*, mark options={scale=.4}, mark repeat=1] table[x index =2, y index =3] {Results/sim-throughput-vs-th-const-ppp-mrc-lambda-1-p-1-N-3.dat}; \label{plt:sim-throughput-vs-th-const-ppp-mrc-lambda-1-p-1-N-3};
             \addplot[color=black, only marks, mark=*, mark options={scale=.4}, mark repeat=1] table[x index =2, y index =3] {Results/sim-throughput-vs-th-ind-ppp-mrc-lambda-1-p-1-N-1.dat}; \label{plt:sim-throughput-vs-th-ind-ppp-mrc-lambda-1-p-1-N-1};
             % \addplot[color=black, only marks, mark=*, mark options={scale=.4}, mark repeat=1] table[x index =2, y index =3] {Results/sim-throughput-vs-th-ind-ppp-mrc-lambda-1-p-1-N-3.dat}; \label{plt:sim-throughput-vs-th-ind-ppp-mrc-lambda-1-p-1-N-3};
             % Sim correlated ppp
             \addplot[thick, color=black, dotted] table[x index =2, y index =3] {Results/sim-throughput-vs-th-corr-ppp-mrc-lambda-1-p-1-N-1-speed-0dot1.dat}; \label{plt:sim-throughput-vs-th-corr-ppp-mrc-lambda-1-p-1-N-1-speed-0dot1};
             \addplot[thick, color=black, dotted] table[x index =2, y index =3] {Results/sim-throughput-vs-th-corr-ppp-mrc-lambda-1-p-1-N-1-speed-0dot2.dat}; \label{plt:sim-throughput-vs-th-corr-ppp-mrc-lambda-1-p-1-N-1-speed-0dot2};
             \addplot[thick, color=black, dotted] table[x index =2, y index =3] {Results/sim-throughput-vs-th-corr-ppp-mrc-lambda-1-p-1-N-1-speed-0dot5.dat}; \label{plt:sim-throughput-vs-th-corr-ppp-mrc-lambda-1-p-1-N-1-speed-0dot5};
             \addplot[thick, color=black, dotted] table[x index =2, y index =3] {Results/sim-throughput-vs-th-corr-ppp-mrc-lambda-1-p-1-N-1-speed-0dot75.dat}; \label{plt:sim-throughput-vs-th-corr-ppp-mrc-lambda-1-p-1-N-1-speed-0dot75};
             \addplot[thick, color=black, dotted] table[x index =2, y index =3] {Results/sim-throughput-vs-th-corr-ppp-mrc-lambda-1-p-1-N-1-speed-1.dat}; \label{plt:sim-throughput-vs-th-corr-ppp-mrc-lambda-1-p-1-N-1-speed-1};
             \addplot[thick, color=black, dotted] table[x index =2, y index =3] {Results/sim-throughput-vs-th-corr-ppp-mrc-lambda-1-p-1-N-1-speed-2.dat}; \label{plt:sim-throughput-vs-th-corr-ppp-mrc-lambda-1-p-1-N-1-speed-2};
             \addplot[color=black, dotted] table[x index =2, y index =3] {Results/sim-throughput-vs-th-corr-ppp-mrc-lambda-0dot25-p-1-N-1-speed-0dot1.dat}; \label{plt:sim-throughput-vs-th-corr-ppp-mrc-lambda-0dot25-p-1-N-1-speed-0dot1};
             \addplot[color=black, dotted] table[x index =2, y index =3] {Results/sim-throughput-vs-th-corr-ppp-mrc-lambda-0dot25-p-1-N-1-speed-0dot2.dat}; \label{plt:sim-throughput-vs-th-corr-ppp-mrc-lambda-0dot25-p-1-N-1-speed-0dot2};
             %\addplot[color=black, dotted] table[x index =2, y index =3] {Results/sim-throughput-vs-th-corr-ppp-mrc-lambda-0dot25-p-1-N-1-speed-0dot5.dat}; \label{plt:sim-throughput-vs-th-corr-ppp-mrc-lambda-0dot25-p-1-N-1-speed-0dot5};
             \addplot[color=black, dotted] table[x index =2, y index =3] {Results/sim-throughput-vs-th-corr-ppp-mrc-lambda-0dot25-p-1-N-1-speed-0dot75.dat}; \label{plt:sim-throughput-vs-th-corr-ppp-mrc-lambda-0dot25-p-1-N-1-speed-0dot75};
             \addplot[color=black, dotted] table[x index =2, y index =3] {Results/sim-throughput-vs-th-corr-ppp-mrc-lambda-0dot25-p-1-N-1-speed-1.dat}; \label{plt:sim-throughput-vs-th-corr-ppp-mrc-lambda-0dot25-p-1-N-1-speed-1};
             \addplot[color=black, dotted] table[x index =2, y index =3] {Results/sim-throughput-vs-th-corr-ppp-mrc-lambda-0dot25-p-1-N-1-speed-2.dat}; \label{plt:sim-throughput-vs-th-corr-ppp-mrc-lambda-0dot25-p-1-N-1-speed-2};

             % lambda indication
             \node at (axis cs: 1.8,0.65) {$\dens$\,=\,0.25};
             \node at (axis cs: 1.8,0.15) {$\dens$\,=\,1};

             \draw[thick, ->] (axis cs: 0.95,0.8) -- (axis cs: 0.95,0.9) ;
             \node at (axis cs: 1.45,0.85) {$\speed = 0.1, 0.2, 0.5, 0.75, 1, 2$};

    \end{axis}
\end{tikzpicture}


==> Figures/sel-vs-mrc-th-0dot1-lambda-0dot5-p-1.tex <==
\begin{tikzpicture}
    \begin{axis}[
                scale=1.0,
                xlabel={$\cluster$},
                ylabel={$\prob [ \text{success} ]$},
                xmin=0, xmax=1, ymin=0, ymax=1,
                xtick={0,0.25,...,1}, ytick={0,0.2,0.4,0.6,0.8,1},
                xticklabels={0,0.25,...,1}, yticklabels={0,0.2,0.4,0.6,0.8,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
             ]
             % selection combining
             \addplot[color=black] table[x index =0, y index =1] {Results/sel-th-0dot1-lambda-0dot5-p-1.dat};
             \addlegendentry{sel., $N = 1$}
             \addplot[dashed, color=black] table[x index =0, y index =3] {Results/sel-th-0dot1-lambda-0dot5-p-1.dat};
             \addlegendentry{sel., $N = 3$}
             \addplot[dotted, color=black] table[x index =0, y index =5] {Results/sel-th-0dot1-lambda-0dot5-p-1.dat};
             \addlegendentry{sel., $N = 5$}
             % MRC
             \addplot[color=black, only marks, mark=star, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =1] {Results/mrc-th-0dot1-lambda-0dot5-p-1.dat};
             \addlegendentry{MRC, $N = 1$}
             \addplot[color=black, only marks, mark=o, mark options={scale=.6}, mark repeat=2] table[x index =0, y index =3] {Results/mrc-th-0dot1-lambda-0dot5-p-1.dat};
             \addlegendentry{MRC, $N = 3$}
             \addplot[color=black, only marks, mark=+, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =5] {Results/mrc-th-0dot1-lambda-0dot5-p-1.dat};
             \addlegendentry{MRC, $N = 5$}
    \end{axis}
\end{tikzpicture}


==> Figures/sel-vs-mrc-th-1-lambda-1-p-1.tex <==
\begin{tikzpicture}
    \begin{axis}[
                scale=1.0,
                xlabel={$\cluster$},
                ylabel={Success probability $\Psucc$},
                xmin=0, xmax=1, ymin=0, ymax=1,
                xtick={0,0.25,...,1}, ytick={0,0.2,0.4,0.6,0.8,1},
                xticklabels={0,0.25,...,1}, yticklabels={0,0.2,0.4,0.6,0.8,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
             ]
             % selection combining
             \addplot[color=black] table[x index =0, y index =1] {Results/sel-th-1-lambda-1dot5-p-1.dat};
             \addlegendentry{sel., $N = 1$}
             \addplot[dashed, color=black] table[x index =0, y index =3] {Results/sel-th-1-lambda-1dot5-p-1.dat};
             \addlegendentry{sel., $N = 3$}
             \addplot[dotted, color=black] table[x index =0, y index =5] {Results/sel-th-1-lambda-1dot5-p-1.dat};
             \addlegendentry{sel., $N = 5$}
             % MRC
             \addplot[color=black, only marks, mark=star, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =1] {Results/mrc-th-1-lambda-1dot5-p-1.dat};
             \addlegendentry{MRC, $N = 1$}
             \addplot[color=black, only marks, mark=o, mark options={scale=.6}, mark repeat=2] table[x index =0, y index =3] {Results/mrc-th-1-lambda-1dot5-p-1.dat};
             \addlegendentry{MRC, $N = 3$}
             \addplot[color=black, only marks, mark=+, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =5] {Results/mrc-th-1-lambda-1dot5-p-1.dat};
             \addlegendentry{MRC, $N = 5$}
    \end{axis}
\end{tikzpicture}


==> Figures/sel-vs-mrc.tex <==
\begin{tikzpicture}
    \begin{axis}[
                scale=1.0,
                xlabel={Location of the relay cluster $\cluster$},
                ylabel={Success probability $\Psucc$},
                xmin=0, xmax=1, ymin=0, ymax=1,
                xtick={0,0.25,...,1}, ytick={0,0.2,0.4,0.6,0.8,1},
                xticklabels={0,0.25,...,1}, yticklabels={0,0.2,0.4,0.6,0.8,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
            ]
            % selection combining
            \addplot[color=black] table[x index =0, y index =1] {Results/sel-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:sel-vs-mrc-sel-good-N-1}
            %\addlegendentry{sel., $N = 1$}
            \addplot[dashed, color=black] table[x index =0, y index =3] {Results/sel-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:sel-vs-mrc-sel-good-N-3}
            %\addlegendentry{sel., $N = 3$}
            \addplot[dotted, color=black] table[x index =0, y index =5] {Results/sel-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:sel-vs-mrc-sel-good-N-5}
            %\addlegendentry{sel., $N = 5$}
            % MRC
            \addplot[color=black, only marks, mark=star, mark options={scale=.95}, mark repeat=2] table[x index =0, y index =1] {Results/mrc-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:sel-vs-mrc-mrc-good-N-1}
            %\addlegendentry{MRC, $N = 1$}
            \addplot[color=black, only marks, mark=o, mark options={scale=.75}, mark repeat=2] table[x index =0, y index =3] {Results/mrc-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:sel-vs-mrc-mrc-good-N-3}
            %\addlegendentry{MRC, $N = 3$}
            \addplot[color=black, only marks, mark=+, mark options={scale=.95}, mark repeat=2] table[x index =0, y index =5] {Results/mrc-th-0dot1-lambda-0dot5-p-1.dat}; \label{plt:sel-vs-mrc-mrc-good-N-5}
            %\addlegendentry{MRC, $N = 5$}
            % Bad
            % selection combining
            \addplot[thick, color=black] table[x index =0, y index =1] {Results/sel-th-1-lambda-1-p-1.dat};
            %\addlegendentry{sel., $N = 1$}
            \addplot[thick, dashed, color=black] table[x index =0, y index =3] {Results/sel-th-1-lambda-1-p-1.dat};
            %\addlegendentry{sel., $N = 3$}
            \addplot[thick, dotted, color=black] table[x index =0, y index =5] {Results/sel-th-1-lambda-1-p-1.dat};
            %\addlegendentry{sel., $N = 5$}
            % MRC
            \addplot[thick, color=black, only marks, mark=star, mark options={scale=.95}, mark repeat=2] table[x index =0, y index =1] {Results/mrc-th-1-lambda-1-p-1.dat};
            %\addlegendentry{MRC, $N = 1$}
            \addplot[thick, color=black, only marks, mark=o, mark options={scale=.75}, mark repeat=2] table[x index =0, y index =3] {Results/mrc-th-1-lambda-1-p-1.dat};
            %\addlegendentry{MRC, $N = 3$}
            \addplot[thick, color=black, only marks, mark=+, mark options={scale=.95}, mark repeat=2] table[x index =0, y index =5] {Results/mrc-th-1-lambda-1-p-1.dat};
            %\addlegendentry{MRC, $N = 5$}

            \node[anchor=west] at (axis cs: 0.015,0.25) {harsh scenario};
            \node at (axis cs: 0.5,0.05) {$N=1$};
            \node at (axis cs: 0.5,0.2) {$N=3$};
            \node at (axis cs: 0.5,0.35) {$N=5$};
            \node[anchor=west] at (axis cs: 0.015,0.9) {good scenario};
            \node at (axis cs: 0.5,0.7) {$N=1$};
            \node at (axis cs: 0.5,0.8) {$N=3$};
            \node at (axis cs: 0.5,0.91) {$N=5$};

    \end{axis}
\end{tikzpicture}


==> Figures/single-relay-psucc.tex <==
\begin{tikzpicture}
    \begin{axis}[
                scale=1.0,
                xlabel={Transmission probability $\txp$},
                ylabel={Success probability $\Psucc$},
                xmin=0, xmax=1, ymin=0, ymax=1,
                xtick={0,0.25,...,1}, ytick={0,0.2,0.4,0.6,0.8,1},
                xticklabels={0,0.25,...,1}, yticklabels={0,0.2,0.4,0.6,0.8,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
            ]
            % selection combining
            \addplot[color=black, mark=star, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =2] {Results/single-relay-sel.dat};
            \label{plt:single-sel-lam-0dot2}
            %\addplot[color=black, mark=o, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =4] {Results/single-relay-sel.dat};
            %\label{plt:single-sel-lam-0dot4}
            \addplot[color=black, mark=+, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =6] {Results/single-relay-sel.dat};
            \label{plt:single-sel-lam-0dot6}
            %\addplot[color=black, mark=square, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =8] {Results/single-relay-sel.dat};
            %\label{plt:single-sel-lam-0dot8}
            \addplot[color=black, mark=diamond, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =10] {Results/single-relay-sel.dat};
            \label{plt:single-sel-lam-1dot0}
            \addplot[color=black, mark=o, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =20] {Results/single-relay-sel.dat};
            \label{plt:single-sel-lam-2dot0}
            % MRC
            \addplot[color=black, dashed, mark=star, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =2] {Results/single-relay-mrc.dat};
            \label{plt:single-mrc-lam-0dot2}
            %\addplot[color=black, dashed, mark=o, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =4] {Results/single-relay-mrc.dat};
            %\label{plt:single-mrc-lam-0dot4}
            \addplot[color=black, dashed, mark=+, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =6] {Results/single-relay-mrc.dat};
            \label{plt:single-mrc-lam-0dot6}
            %\addplot[color=black, dashed, mark=square, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =8] {Results/single-relay-mrc.dat};
            %\label{plt:single-mrc-lam-0dot8}
            \addplot[color=black, dashed, mark=diamond, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =10] {Results/single-relay-mrc.dat};
            \label{plt:single-mrc-lam-1dot0}
            \addplot[color=black, dashed, mark=o, mark options={solid, scale=1.2}, mark repeat=1] table[x index =0, y index =20] {Results/single-relay-mrc.dat};
            \label{plt:single-mrc-lam-2dot0}

            \node[anchor=west] at (axis cs: 0.25,0.07) {$\dens = 2$};
            \node[anchor=west] at (axis cs: 0.5,0.15) {$\dens = 1$};
            \node[anchor=west] at (axis cs: 0.5,0.55) {$\dens = 0.6$};
            \node[anchor=west] at (axis cs: 0.5,0.7) {$\dens = 0.2$};
    \end{axis}
\end{tikzpicture}


==> Figures/succ-vs-th.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
                scale=1.0,
                xlabel={Success threshold $\thr$},
                ylabel={Success probability $\Psucc$},
                xmin=0.1, xmax=2, ymin=0, ymax=1,
                xtick={0.1,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2}, ytick={0,0.2,0.4,0.6,0.8,1},
                xticklabels={0.1,0.2,0.4,0.6,0.8,1,,1.4,,,2}, yticklabels={0,0.2,0.4,0.6,0.8,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
             ]
             % lambda 0.1, p 0.5
             \addplot[dashed, color=black, mark=square, mark options={scale=1, solid}, mark repeat=2] table[x index =0, y index =2] {Results/psucc-vs-theta-mrc-lambda-0dot1-p-0dot5.dat}; \label{plt:succ-vs-th-lambda-0dot1-p-0dot5-N-1};
             \addplot[dashed, color=black, mark=diamond, mark options={scale=1.0, solid}, mark repeat=2] table[x index =0, y index =4] {Results/psucc-vs-theta-mrc-lambda-0dot1-p-0dot5.dat}; \label{plt:succ-vs-th-lambda-0dot1-p-0dot5-N-3};
             \addplot[dashed, color=black, mark=triangle, mark options={scale=1.0, solid}, mark repeat=2] table[x index =0, y index =6] {Results/psucc-vs-theta-mrc-lambda-0dot1-p-0dot5.dat}; \label{plt:succ-vs-th-lambda-0dot1-p-0dot5-N-5};
             % lambda 1, p 1
             \addplot[color=black, mark=square, mark options={scale=1}, mark repeat=2] table[x index =0, y index =2] {Results/psucc-vs-theta-mrc-lambda-1-p-1.dat}; \label{plt:succ-vs-th-lambda-1-p-1-N-1};
             \addplot[color=black, mark=diamond, mark options={scale=1.0}, mark repeat=2] table[x index =0, y index =4] {Results/psucc-vs-theta-mrc-lambda-1-p-1.dat}; \label{plt:succ-vs-th-lambda-1-p-1-N-3};
             \addplot[color=black, mark=triangle, mark options={scale=1.0}, mark repeat=2] table[x index =0, y index =6] {Results/psucc-vs-theta-mrc-lambda-1-p-1.dat}; \label{plt:succ-vs-th-lambda-1-p-1-N-5};
             % lambda 0.5, p 0.75
             \addplot[dotted, color=black, mark=square, mark options={scale=1, solid}, mark repeat=2] table[x index =0, y index =2] {Results/psucc-vs-theta-mrc-lambda-0dot5-p-0dot75.dat}; \label{plt:succ-vs-th-lambda-0dot5-p-0dot75-N-1};
             \addplot[dotted, color=black, mark=diamond, mark options={scale=1.0, solid}, mark repeat=2] table[x index =0, y index =4] {Results/psucc-vs-theta-mrc-lambda-0dot5-p-0dot75.dat}; \label{plt:succ-vs-th-lambda-0dot5-p-0dot75-N-3};
             \addplot[dotted, color=black, mark=triangle, mark options={scale=1.0, solid}, mark repeat=2] table[x index =0, y index =6] {Results/psucc-vs-theta-mrc-lambda-0dot5-p-0dot75.dat}; \label{plt:succ-vs-th-lambda-0dot5-p-0dot75-N-5};
             % simulations
             \addplot[only marks, color=black, mark=*, mark options={scale=.45}, mark repeat=1] table[x index =2, y index =3] {Results/sim-relay-mrc-lambda-0dot1-p-0dot5-N-1.dat}; \label{plt:sim-relay-mrc-lambda-0dot1-p-0dot5-N-1};
             \addplot[only marks, color=black, mark=*, mark options={scale=.45}, mark repeat=1] table[x index =2, y index =3] {Results/sim-relay-mrc-lambda-0dot1-p-0dot5-N-3.dat}; \label{plt:sim-relay-mrc-lambda-0dot1-p-0dot5-N-3};
             \addplot[only marks, color=black, mark=*, mark options={scale=.45}, mark repeat=1] table[x index =2, y index =3] {Results/sim-relay-mrc-lambda-0dot1-p-0dot5-N-5.dat}; \label{plt:sim-relay-mrc-lambda-0dot1-p-0dot5-N-5};
             \addplot[only marks, color=black, mark=*, mark options={scale=.45}, mark repeat=1] table[x index =2, y index =3] {Results/sim-relay-mrc-lambda-0dot5-p-0dot75-N-1.dat}; \label{plt:sim-relay-mrc-lambda-0dot5-p-0dot75-N-1};
             \addplot[only marks, color=black, mark=*, mark options={scale=.45}, mark repeat=1] table[x index =2, y index =3] {Results/sim-relay-mrc-lambda-0dot5-p-0dot75-N-3.dat}; \label{plt:sim-relay-mrc-lambda-0dot5-p-0dot75-N-3};
             \addplot[only marks, color=black, mark=*, mark options={scale=.45}, mark repeat=1] table[x index =2, y index =3] {Results/sim-relay-mrc-lambda-0dot5-p-0dot75-N-5.dat}; \label{plt:sim-relay-mrc-lambda-0dot5-p-0dot75-N-5};
             \addplot[only marks, color=black, mark=*, mark options={scale=.45}, mark repeat=1] table[x index =2, y index =3] {Results/sim-relay-mrc-lambda-1-p-1-N-1.dat}; \label{plt:sim-relay-mrc-lambda-1-p-1-N-1};
             \addplot[only marks, color=black, mark=*, mark options={scale=.45}, mark repeat=1] table[x index =2, y index =3] {Results/sim-relay-mrc-lambda-1-p-1-N-3.dat}; \label{plt:sim-relay-mrc-lambda-1-p-1-N-3};
             \addplot[only marks, color=black, mark=*, mark options={scale=.45}, mark repeat=1] table[x index =2, y index =3] {Results/sim-relay-mrc-lambda-1-p-1-N-5.dat}; \label{plt:sim-relay-mrc-lambda-1-p-1-N-5};
    \end{semilogxaxis}
\end{tikzpicture}

==> Figures/throughput-th-0dot5.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
                scale=1.0,
                xlabel={Load $\dens \txp$},
                ylabel={Throghput $\txp \; \Psucc$},
                xmin=0, xmax=2, ymin=0, ymax=0.5,
                xtick={0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2}, ytick={0,0.1,0.2,0.3,0.4,0.5},
                xticklabels={0.2,0.4,0.6,0.8,1,,1.4,,,2}, yticklabels={0,0.1,0.2,0.3,0.4,0.5},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
             ]
             % Dependent
             % lambda 1
             \addplot[color=black] table[x index =0, y index =2] {Results/throughput-mrc-0dot5-th-0dot5-lambda-1.dat}; \label{plt:thr-mrc-lambda-1-N-1};
             %\addplot[color=black, dashdotted] table[x index =0, y index =3] {Results/throughput-mrc-0dot5-th-0dot5-lambda-1.dat}; \label{plt:thr-mrc-lambda-1-N-2};
             \addplot[thick, color=black, densely dashed] table[x index =0, y index =4] {Results/throughput-mrc-0dot5-th-0dot5-lambda-1.dat}; \label{plt:thr-mrc-lambda-1-N-3};
             %\addplot[color=black, dashed] table[x index =0, y index =5] {Results/throughput-mrc-0dot5-th-0dot5-lambda-1.dat}; \label{plt:thr-mrc-lambda-1-N-4};
             \addplot[thick, color=black, densely dotted] table[x index =0, y index =6] {Results/throughput-mrc-0dot5-th-0dot5-lambda-1.dat}; \label{plt:thr-mrc-lambda-1-N-5};
             % lambda 3
             \addplot[color=black] table[x index =0, y index =2] {Results/throughput-mrc-0dot5-th-0dot5-lambda-3.dat}; \label{plt:thr-mrc-lambda-3-N-1};
             %\addplot[color=black, dashdotted] table[x index =0, y index =3] {Results/throughput-mrc-0dot5-th-0dot5-lambda-3.dat}; \label{plt:thr-mrc-lambda-3-N-2};
             \addplot[thick, color=black, densely dashed] table[x index =0, y index =4] {Results/throughput-mrc-0dot5-th-0dot5-lambda-3.dat}; \label{plt:thr-mrc-lambda-3-N-3};
             %\addplot[color=black, dashed] table[x index =0, y index =5] {Results/throughput-mrc-0dot5-th-0dot5-lambda-3.dat}; \label{plt:thr-mrc-lambda-3-N-4};
             \addplot[thick, color=black, densely dotted] table[x index =0, y index =6] {Results/throughput-mrc-0dot5-th-0dot5-lambda-3.dat}; \label{plt:thr-mrc-lambda-3-N-5};
             % Simulations
             \addplot[thick, color=black, only marks, mark=*, mark options={scale=.4}, mark repeat=1] table[x index =1, y index =4] {Results/sim-throughput-vs-load-lambda-1-th-0dot5-N-1.dat}; \label{plt:simul-thr-mrc-lambda-1-N-1};
             \addplot[thick, color=black, only marks, mark=*, mark options={scale=.4}, mark repeat=1] table[x index =1, y index =4] {Results/sim-throughput-vs-load-lambda-1-th-0dot5-N-3.dat}; \label{plt:simul-thr-mrc-lambda-1-N-3};
             \addplot[thick, color=black, only marks, mark=*, mark options={scale=.4}, mark repeat=1] table[x index =1, y index =4] {Results/sim-throughput-vs-load-lambda-1-th-0dot5-N-5.dat}; \label{plt:simul-thr-mrc-lambda-1-N-5};
             \addplot[thick, color=black, only marks, mark=*, mark options={scale=.4}, mark repeat=1] table[x  expr=\thisrowno{1}*3, y index =4] {Results/sim-throughput-vs-load-lambda-3-th-0dot5-N-1.dat}; \label{plt:simul-thr-mrc-lambda-3-N-5-N-1};
             \addplot[thick, color=black, only marks, mark=*, mark options={scale=.4}, mark repeat=1] table[x  expr=\thisrowno{1}*3, y index =4] {Results/sim-throughput-vs-load-lambda-3-th-0dot5-N-3.dat}; \label{plt:simul-thr-mrc-lambda-3-N-5-N-3};
             \addplot[thick, color=black, only marks, mark=*, mark options={scale=.4}, mark repeat=1] table[x  expr=\thisrowno{1}*3, y index =4] {Results/sim-throughput-vs-load-lambda-3-th-0dot5-N-5.dat}; \label{plt:simul-thr-mrc-lambda-3-N-5-N-5};
             % lambda indication
             \node at (axis cs: 0.4,0.45) {$\dens$\,=\,1};
             \node at (axis cs: 0.4,0.15) {$\dens$\,=\,3};
    \end{semilogxaxis}
\end{tikzpicture}


==> Figures/throughput-vs-efficiency.tex <==
\begin{tikzpicture}
    \begin{axis}[
                scale=1.0,
                xlabel={Backoff interval $\gap$},
                ylabel={Throughput $\Lambda_O$},
                xmin=1, xmax=40, ymin=0, ymax=1,
                xtick={1,10,20,30,40},
                ytick={0,0.2,0.4,0.6,0.8,1},
                yticklabels={0,0.2,0.4,0.6,0.8,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
             ]
             % Three relays
             \addplot[thick, color=black, mark=*, mark options={scale=0.75, solid}, mark repeat=2] table[x  expr=\thisrowno{3}+1, y index =4] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-1-p-1-thr-1-N-3.dat}; \label{plt:throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-1-p-1-thr-1-N-3};
             \addplot[thick, color=black, mark=+, mark options={scale=1.0, solid}, mark repeat=2] table[x  expr=\thisrowno{3}+1, y index =4] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot5-p-1-thr-0dot1-N-3.dat}; \label{plt:throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot5-p-1-thr-0dot1-N-3};
             \addplot[thick, color=black, mark=star, mark options={scale=1.0, solid}, mark repeat=2] table[x  expr=\thisrowno{3}+1, y index =4] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot75-p-1-thr-0dot25-N-3.dat}; \label{plt:throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot75-p-1-thr-0dot25-N-3};
             % One relays
             \addplot[thick, dashed, color=black, mark=*, mark options={scale=0.75, solid}, mark repeat=2] table[x  expr=\thisrowno{3}+1, y index =4] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-1-p-1-thr-1-N-1.dat}; \label{plt:throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-1-p-1-thr-1-N-1};
             \addplot[thick, dashed, color=black, mark=+, mark options={scale=1.0, solid}, mark repeat=2] table[x  expr=\thisrowno{3}+1, y index =4] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot5-p-1-thr-0dot1-N-1.dat}; \label{plt:throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot5-p-1-thr-0dot1-N-1};
             \addplot[thick, dashed, color=black, mark=star, mark options={scale=1.0, solid}, mark repeat=2] table[x  expr=\thisrowno{3}+1, y index =4] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot75-p-1-thr-0dot25-N-1.dat}; \label{plt:throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot75-p-1-thr-0dot25-N-1};
    \end{axis}
    \begin{axis}[
                scale=1.0,
               % xlabel={$\gap$},
                ylabel={Energy efficiency $\efficiency$},
                xmin=1, xmax=40, ymin=0, ymax=1,
                axis y line*=right,
                ytick={0,0.2,0.4,0.6,0.8,1},
                yticklabels={0,0.2,0.4,0.6,0.8,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
             ]
             % Three relays
             \addplot[color=black, mark=*, mark options={scale=0.75, solid}, mark repeat=2] table[x  expr=\thisrowno{3}+1, y index =6] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-1-p-1-thr-1-N-3.dat}; \label{plt:energy-efficiency-burst-ind-fad-speed-0dot1-lambda-1-p-1-thr-1-N-3};
             \addplot[color=black, mark=+, mark options={scale=1.0, solid}, mark repeat=2] table[x  expr=\thisrowno{3}+1, y index =6] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot5-p-1-thr-0dot1-N-3.dat}; \label{plt:energy-efficiency-burst-ind-fad-speed-0dot1-lambda-0dot5-p-1-thr-0dot1-N-3};
             \addplot[color=black, mark=star, mark options={scale=1.0, solid}, mark repeat=2] table[x  expr=\thisrowno{3}+1, y index =6] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot75-p-1-thr-0dot25-N-3.dat}; \label{plt:energy-efficiency-burst-ind-fad-speed-0dot1-lambda-0dot75-p-1-thr-0dot25-N-3};
             % One relays
             \addplot[dashed, color=black, mark=*, mark options={scale=0.75, solid}, mark repeat=2] table[x  expr=\thisrowno{3}+1, y index =6] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-1-p-1-thr-1-N-1.dat}; \label{plt:energy-efficiency-burst-ind-fad-speed-0dot1-lambda-1-p-1-thr-1-N-1};
             \addplot[dashed, color=black, mark=+, mark options={scale=1.0, solid}, mark repeat=2] table[x  expr=\thisrowno{3}+1, y index =6] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot5-p-1-thr-0dot1-N-1.dat}; \label{plt:energy-efficiency-burst-ind-fad-speed-0dot1-lambda-0dot5-p-1-thr-0dot1-N-1};
             \addplot[dashed, color=black, mark=star, mark options={scale=1.0, solid}, mark repeat=2] table[x  expr=\thisrowno{3}+1, y index =6] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot75-p-1-thr-0dot25-N-1.dat}; \label{plt:energy-efficiency-burst-ind-fad-speed-0dot1-lambda-0dot75-p-1-thr-0dot25-N-1};
    \end{axis}
\end{tikzpicture}

==> Figures/throughput-vs-energy.tex <==
\begin{tikzpicture}
    \begin{axis}[
                scale=1.0,
                xlabel={Gap},
                ylabel={Throughput},
                xmin=0, xmax=39, ymin=0, ymax=1,
                ytick={0,0.2,0.4,0.6,0.8,1},
                yticklabels={0,0.2,0.4,0.6,0.8,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
             ]
             % Three relays
             \addplot[color=black, mark=o, mark options={scale=.8}, mark repeat=2] table[x index =3, y index =5] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-1-p-1-thr-1.dat}; \label{plt:throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-1-p-1-thr-1};
             \addplot[color=black, mark=+, mark options={scale=.8}, mark repeat=2] table[x index =3, y index =5] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot5-p-1-thr-0dot1.dat}; \label{plt:throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot5-p-1-thr-0dot1};
             \addplot[color=black, mark=star, mark options={scale=.8}, mark repeat=2] table[x index =3, y index =5] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot75-p-1-thr-0dot25.dat}; \label{plt:throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot75-p-1-thr-0dot25};
             % One relays
             \addplot[dashed, color=black, mark=o, mark options={scale=.8}, mark repeat=2] table[x index =3, y index =5] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-1-p-1-thr-1-N-1.dat}; \label{plt:throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-1-p-1-thr-1-N-1};
             \addplot[dashed, color=black, mark=+, mark options={scale=.8}, mark repeat=2] table[x index =3, y index =5] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot5-p-1-thr-0dot1-N-1.dat}; \label{plt:throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot5-p-1-thr-0dot1-N-1};
             \addplot[dashed, color=black, mark=star, mark options={scale=.8}, mark repeat=2] table[x index =3, y index =5] {Results/throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot75-p-1-thr-0dot25-N-1.dat}; \label{plt:throughput-vs-energy-burst-ind-fad-speed-0dot1-lambda-0dot75-p-1-thr-0dot25-N-1};
    \end{axis}
\end{tikzpicture}

==> Figures/throughput-vs-th.tex <==
\begin{tikzpicture}
    \begin{semilogxaxis}[
                scale=1.0,
                xlabel={Success threshold $\thr$},
                ylabel={Throughput $\txp \; \Psucc$},
                xmin=0, xmax=2, ymin=0, ymax=1,
                xtick={0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2}, ytick={0,0.2,0.4,0.6,0.8,1},
                xticklabels={0.2,0.4,0.6,0.8,1,,1.4,,,2}, yticklabels={0,0.2,0.4,0.6,0.8,1},
                grid=both,
                legend style={at={(0,0)}, anchor=south west, font=\footnotesize},
                legend cell align=left,
                legend columns=1,
                font=\footnotesize
             ]
             % lambda 0.1, p 0.5
             \addplot[dashed, color=black, mark=+, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =2] {Results/throughput-vs-theta-mrc-lambda-0dot1-p-0dot5.dat}; \label{plt:thr-vs-th-lambda-0dot1-p-0dot5-N-1};
             \addplot[dashed, color=black, mark=o, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =4] {Results/throughput-vs-theta-mrc-lambda-0dot1-p-0dot5.dat}; \label{plt:thr-vs-th-lambda-0dot1-p-0dot5-N-3};
             \addplot[dashed, color=black, mark=star, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =6] {Results/throughput-vs-theta-mrc-lambda-0dot1-p-0dot5.dat}; \label{plt:thr-vs-th-lambda-0dot1-p-0dot5-N-5};
             % lambda 1, p 1
             \addplot[color=black, mark=+, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =2] {Results/throughput-vs-theta-mrc-lambda-1-p-1.dat}; \label{plt:thr-vs-th-lambda-1-p-1-N-1};
             \addplot[color=black, mark=o, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =4] {Results/throughput-vs-theta-mrc-lambda-1-p-1.dat}; \label{plt:thr-vs-th-lambda-1-p-1-N-3};
             \addplot[color=black, mark=star, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =6] {Results/throughput-vs-theta-mrc-lambda-1-p-1.dat}; \label{plt:thr-vs-th-lambda-1-p-1-N-5};
             % lambda 0.5, p 0.75
             \addplot[dotted, color=black, mark=+, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =2] {Results/throughput-vs-theta-mrc-lambda-0dot5-p-0dot75.dat}; \label{plt:thr-vs-th-lambda-0dot5-p-0dot75-N-1};
             \addplot[dotted, color=black, mark=o, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =4] {Results/throughput-vs-theta-mrc-lambda-0dot5-p-0dot75.dat}; \label{plt:thr-vs-th-lambda-0dot5-p-0dot75-N-3};
             \addplot[dotted, color=black, mark=star, mark options={scale=.8}, mark repeat=2] table[x index =0, y index =6] {Results/throughput-vs-theta-mrc-lambda-0dot5-p-0dot75.dat}; \label{plt:thr-vs-th-lambda-0dot5-p-0dot75-N-5};
    \end{semilogxaxis}
\end{tikzpicture}
